Multivariate Spatio-Temporal Neural Hawkes Processes

We propose a Multivariate Spatio-Temporal Neural Hawkes Process for modeling complex multivariate event data with spatio-temporal dynamics. The proposed model extends continuous-time neural Hawkes processes by integrating spatial information into latent state evolution through learned temporal and spatial decay dynamics, enabling flexible modeling of excitation and inhibition without predefined triggering kernels. By analyzing fitted intensity functions of deep learning-based temporal Hawkes process models, we identify a modeling gap in how fitted intensity behavior is captured beyond likelihood-based performance, which motivates the proposed spatio-temporal approach. Simulation studies show that the proposed method successfully recovers sensible temporal and spatial intensity structure in multivariate spatio-temporal point patterns, while existing temporal neural Hawkes process approach fails to do so. An application to terrorism data from Pakistan further demonstrates the proposed model's ability to capture complex spatio-temporal interaction across multiple event types.

==> model.tikz <==
\begin{tikzpicture}[
    node distance=2.2cm,
    >=Stealth,
    lstm/.style={circle, draw=black!80, fill=orange!45, minimum size=9mm, thick},
    type1/.style={rectangle, fill=purple!60, minimum size=4.5mm, draw=black!80},
    type2/.style={regular polygon, regular polygon sides=5, fill=green!60, minimum size=5.5mm, draw=black!80},
    intensity1/.style={purple, very thick, line cap=round, line join=round},
    intensity2/.style={green!60!black, very thick, line cap=round, line join=round},
    base1/.style={purple, dashed, thick, opacity=0.3, line cap=round},
    base2/.style={green!60!black, dashed, thick, opacity=0.3, line cap=round},
    grid_style/.style={gray!20, very thin},
    smalltxt/.style={font=\sffamily\large},
    labeltxt/.style={font=\sffamily\large\bfseries}
]

%  spatial domain
\begin{scope}[yshift=-6.0cm, xshift=1.2cm, every node/.append style={yslant=0.5,xslant=-1}, yslant=0.5,xslant=-1]
    \draw[grid_style] (0,0) grid (5,5);
    \draw[thick, ->, gray!80] (0,0) -- (5.5,0) node[right] {$x$};
    \draw[thick, ->, gray!80] (0,0) -- (0,5.5) node[above] {$y$};
    \node[type2] (ev1_s) at (0.5, 3.5) {\(s_1\)}; 
    \node[type1] (ev2_s) at (1.5, 1.5) {\(s_2\)};
    \node[type2] (ev3_s) at (2.5, 4.2) {\(s_3\)};
    \node[type1] (ev4_s) at (4.0, 0.8) {\(s_4\)};
    \node[type2] (ev5_s) at (4.8, 3.0) {\(s_5\)};
\end{scope}
\node[smalltxt, gray!70] at (0,-5.5) {Spatial domain $\mathcal{S}$};

%  neural layer
\foreach \i/\pos in {1/0, 2/2.2, 3/3.5, 4/5.8, 5/10.5} {
    \node[lstm] (h\i) at (\pos,0) {$\mathbf{h}_\i$};
}
\foreach \i/\j in {1/2, 2/3, 3/4, 4/5} {
    \draw[->, thick, black!70] (h\i) -- node[above, smalltxt] {$\mathbf{c}(t)$} (h\j);
}
\draw[dashed, gray] (-1.2,0) -- (h1); \draw[dashed, gray] (h5) -- (12.0,0);
\foreach \i in {1,2,3,4,5} { \draw[->, gray!60, shorten <=2pt] (ev\i_s) -- (h\i); }

% temporal intensity
\begin{scope}[yshift=4.0cm]
    
    \draw[->, thick] (-1,0) -- (12.3,0) node[right, smalltxt] {Time $t$};

    \coordinate (E1) at (0,0); \coordinate (E2) at (2.2,0); \coordinate (E3) at (3.5,0); \coordinate (E4) at (5.8,0); \coordinate (E5) at (10.5,0);

    % Vertical lines & Markers
    \foreach \P/\lab in {E1/$t_1$,E2/$t_2$,E3/$t_3$,E4/$t_4$,E5/$t_5$}{

        \draw[gray!30, dashed, thick] (\P) -- ++(0,3.6);

        \node[smalltxt, gray!70, anchor=north] at (\P) {\lab};
    }

    \node[type2] at ($(E1)+(0,0.20)$) {}; \node[type1] at ($(E2)+(0,0.20)$) {}; \node[type2] at ($(E3)+(0,0.20)$) {}; \node[type1] at ($(E4)+(0,0.20)$) {}; \node[type2] at ($(E5)+(0,0.20)$) {};

    % Baselines
    \draw[base1] (-0.8,0.55) -- (0,0.55) |- (2.2,0.65) |- (3.5,0.85) |- (5.8,0.80) |- (10.5,1.10) |- (12,0.70);

    \draw[base2] (-0.8,0.40) -- (0,0.40) |- (2.2,1.15) |- (3.5,0.55) |- (5.8,0.95) |- (10.5,0.65) |- (12,1.00);

    \newcommand{\greatshape}[6]{

        \draw[#1] (#2,#4) .. controls (#2+0.4*#3-#2*0.4, #4+0.5) and (#3-0.5, #5+0.2) .. (#3,#5);
    }

    % Intensity 1 (Purple) 
    \greatshape{intensity1}{-0.8}{0.0}{0.55}{0.90}{0.5}

    \draw[intensity1] (0.0,0.90) -- (0.0,1.90); % Jump

    \greatshape{intensity1}{0.0}{2.2}{1.90}{1.20}{0.8}

    \draw[intensity1] (2.2,1.20) -- (2.2,2.60); % Jump

    \greatshape{intensity1}{2.2}{3.5}{2.60}{1.50}{0.4}

    \draw[intensity1] (3.5,1.50) -- (3.5,0.80); % Downward shift

    \greatshape{intensity1}{3.5}{5.8}{0.80}{2.20}{0.9}

    \draw[intensity1] (5.8,2.20) -- (5.8,3.20); % Jump

    \greatshape{intensity1}{5.8}{10.5}{3.20}{1.10}{0.7}

    \draw[intensity1] (10.5,1.10) -- (10.5,1.80); % Jump

    \greatshape{intensity1}{10.5}{12.0}{1.80}{1.15}{0.5}


    % Intensity 2 (Green)
    \greatshape{intensity2}{-0.8}{0.0}{0.40}{0.80}{0.5}

    \draw[intensity2] (0.0,0.80) -- (0.0,2.90); % Sharp Jump

    \greatshape{intensity2}{0.0}{2.2}{2.90}{1.30}{0.8}

    \draw[intensity2] (2.2,1.30) -- (2.2,0.70); % Downward

    \greatshape{intensity2}{2.2}{3.5}{0.70}{1.40}{0.4}

    \draw[intensity2] (3.5,1.40) -- (3.5,0.60); % Downward

    \greatshape{intensity2}{3.5}{5.8}{0.60}{1.60}{0.9}

    \draw[intensity2] (5.8,1.60) -- (5.8,0.95); % Downward

    \greatshape{intensity2}{5.8}{10.5}{0.95}{1.25}{0.7}

    \draw[intensity2] (10.5,1.55) -- (10.5,2.40); % Jump

    \greatshape{intensity2}{10.5}{12.0}{2.40}{1.35}{0.5}

    % legend
    \begin{scope}[shift={(0.3, 5.2)}]
        \draw[intensity1] (0,0) -- (0.6,0) node[right, smalltxt] {$\lambda_1(s,t)$};
        \draw[intensity2] (0,-0.6) -- (0.6,-0.6) node[right, smalltxt] {$\lambda_2(s,t)$};
        \draw[base1] (3.0,0) -- (3.6,0) node[right, smalltxt] {Base-1};
        \draw[base2] (3.0,-0.6) -- (3.6,-0.6) node[right, smalltxt] {Base-2};
        
        \node[lstm, scale=0.5] at (6.0, -0.3) {}; \node[right=0.4cm, smalltxt] at (6.0, -0.3) {LSTM};
        \node[type1, scale=0.7] at (8.5, 0) {}; \node[right=0.3cm, smalltxt] at (8.5, 0) {Type-1};
        \node[type2, scale=0.7] at (8.5, -0.6) {}; \node[right=0.3cm, smalltxt] at (8.5, -0.6) {Type-2};
    \end{scope}
\end{scope}

%  hidden state
\draw[->, gray!60, dashed, thick] (h3.north) -- ++(0,3.8) 
    node[midway, right, smalltxt, black] {$\lambda_k(s,t)=f_k\bigl(\mathbf{w}_k^\top\mathbf{h}(s,t)\bigr)$};

\end{tikzpicture}
